Matching Cuts in Graphs of High Girth and H-Free Graphs

The (Perfect) Matching Cut problem is to decide if a connected graph has a (perfect) matching that is also an edge cut. The Disconnected Perfect Matching problem is to decide if a connected graph has a perfect matching that contains a matching cut. Both Matching Cut and Disconnected Perfect Matching are NP-complete for planar graphs of girth 5, whereas Perfect Matching Cut is known to be NP-complete even for subcubic bipartite graphs of arbitrarily large fixed girth. We prove that Matching Cut and Disconnected Perfect Matching are also NP-complete for bipartite graphs of arbitrarily large fixed girth and bounded maximum degree. Our result for Matching Cut resolves a 20-year old open problem. We also show that the more general problem $d$-Cut, for every fixed $d \geq 1$, is NP-complete for bipartite graphs of arbitrarily large fixed girth and bounded maximum degree. Furthermore, we show that Matching Cut, Perfect Matching Cut and Disconnected Perfect Matching are NP-complete for $H$-free graphs whenever $H$ contains a connected component with two vertices of degree at least 3. Afterwards, we update the state-of-the-art summaries for $H$-free graphs and compare them with each other, and with a known and full classification of the Maximum Matching Cut problem, which is to determine a largest matching cut of a graph $G$. Finally, by combining existing results, we obtain a complete complexity classification of Perfect Matching Cut for $H$-subgraph-free graphs where $H$ is any finite set of graphs.

==> Hstar.tex <==
\begin{tikzpicture}
\begin{scope}[scale=1.4]
	\node[vertex] (v1) at (0,2){};
	\node[vertex, label=left:$u$] (v2) at (0,1){};
	\node[vertex] (v3) at (0,0){};
	\node[vertex] (v4) at (1,2){};
	\node[vertex, label=right:$v$] (v5) at (1,1){};
	\node[vertex] (v6) at (1,0){};
	
	\draw[edge](v1)--(v2);
	\draw[edge](v2)--(v5);
	\draw[edge](v2)--(v3);
	\draw[edge](v4)--(v5);
	\draw[edge](v5)--(v6);
	
\end{scope}

\begin{scope}[shift = {(3,0)},scale=1.4]
	\node[vertex] (v1) at (0,2){};
	\node[vertex, label=left:$u$] (v2) at (0,1){};
	\node[vertex] (v3) at (0,0){};
	\node[vertex] (v4) at (3,2){};
	\node[vertex, label=right:$v$] (v5) at (3,1){};
	\node[vertex] (v6) at (3,0){};
	
	\node[vertex] (u1) at (1,1){};
	\node[vertex] (u2) at (2,1){};
	
	\draw[edge](v1)--(v2);
	%\draw[edge](v2)--(v5);
	\draw[edge](v2)--(v3);
	\draw[edge](v4)--(v5);
	\draw[edge](v5)--(v6);
	\draw[edge](v2)--(u1);
	\draw[edge](u2)--(v5);
	\draw[edge](u1)--(1.3,1);
	\node[color = gray](dots) at (1.65,1){$\dots$};
	
	\draw[br](2.925,0.875)--(0.075,0.875);
	%\scriptsize
	\node[](i) at (1.5, 0.6){length $i$};
	
\end{scope}
\end{tikzpicture}

==> clauseline.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.9]

\def\height{1.5}

	\foreach \i in {0,...,15}{
		\node[vertex](u\i) at (\i,0){};
	}
	\draw[edge](u0) -- (u1);
	\draw[edge](u1) -- (u2);
	\draw[edge](u2) -- (u3);
	\draw[edge](u3) -- (u4);
	\draw[edge](u4) -- (u5);
	\draw[edge](u5) -- (u6);
	\draw[edge](u6) -- (u7);
	\draw[edge](u7) -- (u8);
	\draw[edge](u8) -- (u9);
	\draw[edge](u9) -- (u10);
	\draw[edge](u10) -- (u11);
	\draw[edge](u11) -- (u12);
	\draw[edge](u12) -- (u13);
	\draw[edge](u13) -- (u14);
	\draw[edge](u14) -- (u15);



\begin{pgfonlayer}{background}
 
	\draw[edge] plot [smooth] coordinates {(u0)(1.75,-1) (13.25, -1) (u15)};
	\draw[edge] plot [smooth] coordinates {(u1)(1.1,-0.83) (6.9, -0.83) (u7)};
	 \end{pgfonlayer}
	
	
	\node[vertex, label =above right:$v^*$](vstar) at (7.5, \height){};
	
	\foreach \i in {0,4,8,12}{
		\draw[wiggly] (u\i) -- (vstar);
	}	
	
	
	\node[vertex, label = below right: $v_{C_j}$](vc) at (7.5, 2*\height){};
	\draw[wiggly] (vc)--(vstar);
	\begin{scope}[shift= {(7.5,2*\height)}]
	\foreach \i in {0,...,3}{
		\node[vertex](v\i) at (60*\i:1){};
		\draw[edge] (v\i) -- (vc);
	}
	
	\node[](l) at (60*0: 1.7){$v_{x_1, C_1}$};
	\node[](l) at (60*1: 1.4){$v_{x_2, C_1}$};
	\node[](l) at (60*2: 1.4){$v_{x_3, C_1}$};
	\node[](l) at (60*3: 1.6){$v_{x_4, C_1}$};
	\end{scope}

%%LABELLING %%


\node[] (l) at (0, -0.5){\strut $u_{C_j}^{1}$};
\node[] (l) at (4, -0.5){\strut $u_{C_j}^{2}$};
\node[] (l) at (8, -0.5){\strut $u_{C_j}^{3}$};
\node[] (l) at (12, -0.5){\strut $u_{C_j}^{4}$};


\node[] (l) at (1, -0.5){\strut $a_{1}^j$};
\node[] (l) at (5, -0.5){\strut $a_{2}^j$};
\node[] (l) at (9, -0.5){\strut $a_{3}^j$};
\node[] (l) at (13, -0.5){\strut $a_{4}^j$};


\node[] (l) at (2, -0.5){\strut $u_{x_{1}, C_j}$};
\node[] (l) at (6, -0.5){\strut $u_{x_{2}, C_j}$};
\node[] (l) at (10, -0.5){\strut $u_{x_{3}, C_j}$};
\node[] (l) at (14, -0.5){\strut $u_{x_{4}, C_j}$};


\node[] (l) at (3, -0.5){\strut $b_{1}^j$};
\node[] (l) at (7, -0.5){\strut $b_{2}^j$};
\node[] (l) at (11, -0.5){\strut $b_{3}^j$};
\node[] (l) at (15, -0.5){\strut $b_{4}^j$};



\end{scope}
 
	
    
    
\end{tikzpicture}

==> connectvariables.tex <==
\begin{tikzpicture}
\footnotesize
\begin{scope}[yscale = 1., xscale = 1.4]
\begin{scope}[shift = {(0,0)}]
\node[vertex, label=left: $v_{x_i}$](vi) at (0,0){};

\node[vertex, label=below:$v_{x_i}^4$](vxi2) at (25:1){};
\node[vertex, label=left: $v_{x_i}^3$](vxi1) at (65:1){};

\draw[wiggly](vi)--(vxi1);
\draw[wiggly](vi)--(vxi2);

\end{scope}

\begin{scope}[shift = {(4,0)}]
\node[vertex, label=right: $u_{x_i}$](ui) at (0,0){};

\node[vertex,  label=right:$u_{x_i}^4$](uxi2) at (115:1){};
\node[vertex, label=below: $u_{x_i}^3$](uxi1) at (155:1){};

\draw[wiggly](ui)--(uxi1);
\draw[wiggly](ui)--(uxi2);

\end{scope}

\begin{scope}[shift = {(4,4)}]
\node[vertex, label=right: $v_{x_{i+1}}$](vi1) at (0,0){};
\node[vertex, label=above: $v_{x_{i+1}}^1$](vxi11) at (205:1){};
\node[vertex, label=right:$v_{x_{i+1}}^2$](vxi12) at (245:1){};

\draw[wiggly](vi1)--(vxi11);
\draw[wiggly](vi1)--(vxi12);

\end{scope}

\begin{scope}[shift = {(0,4)}]
\node[vertex, label=left: $u_{x_{i+1}}$](ui1) at (0,0){};
\node[vertex, label=left: $u_{x_{i+1}}^1$](uxi11) at (295:1){};
\node[vertex, label=above:$u_{x_{i+1}}^2$](uxi12) at (335:1){};

\draw[wiggly](ui1)--(uxi11);
\draw[wiggly](ui1)--(uxi12);

\end{scope}

\draw[greenedge](vxi1)--(vxi11);
\draw[greenedge](vxi2)--(vxi12);


\draw[greenedge](uxi1)--(uxi11);
\draw[greenedge](uxi2)--(uxi12);


\draw[greenedge](uxi11)--(vxi2);
\draw[greenedge](uxi12)--(vxi1);


\draw[greenedge](uxi1)--(vxi11);
\draw[greenedge](uxi2)--(vxi12);


\end{scope}


\end{tikzpicture}

==> dpm_girth.tex <==
\begin{tikzpicture}
\begin{scope}[xscale=1.2]
	\node[vertex, label=above:\strut $x$](x) at (0,0){};
	\node[vertex, label=above:\strut $y$](y) at (2,0){};
	
	\node[](text) at (-0.75,0){$F$};
	
	\draw[ultra thick, black](x) to [bend left = 30] (y);
	\draw[ultra thick, black](x) to [bend right = 30] (y);
	
\end{scope}

\begin{scope}[shift = {(6.75,0.5)}, xscale = 1.2]
	\node[vertex, label=above:\strut $x_1$](x1) at (0,0){};
	\node[vertex, label=above:\strut $y_1$](y1) at (2,0){};
	
	\node[vertex, label=below:\strut $x_2$](x2) at (0,-1){};
	\node[vertex, label=below:\strut $y_2$](y2) at (2,-1){};
	
	\node[](text) at (-0.75,-0.5){$F'$};
	
	\draw[ultra thick, black](x1) to [bend left = 30] (y1);
	\draw[ultra thick, black](x1) to [bend right = 30] (y1);
	
	\draw[ultra thick, black](x2) to [bend left = 30] (y2);
	\draw[ultra thick, black](x2) to [bend right = 30] (y2);
	
	\draw[edge](x1)--(x2);
	\draw[edge](y1)--(y2);
	
\end{scope}

\end{tikzpicture}

==> gadget.tex <==
\scalebox{1.2}{
\begin{tikzpicture}

\node[vertex, label = below:$u$](u) at (0,1) {};
\node[vertex, label =  below:$v$](v) at (1,1) {};


\draw[edge](u)--(v);
\draw[edge](u)--(-0.35,0.7);
	\draw[edge](u)--(-0.5,1);
	\draw[edge](u)--(-0.35,1.3);
	
	\draw[edge](v)--(1.4, 1.2);
	\draw[edge](v)--(1.4, 0.8);
	
	\draw [arrows = {-Stealth[reversed, reversed]}, thick](2,1)--(3,1);

\begin{scope}[shift = {(4,0.5)}]

\footnotesize
	\node[vertex, label = $u$](u) at (0,1) {};
	\node[vertex, label = below:$u'$](up) at (0,0) {};
	\node[vertex, label = $v_{i+1}$](vj) at (1,1) {};
	\node[vertex, label =  below:$v_{2i+2}$](v2j) at (1,0) {};
	\node[vertex, label = $v_{i}$](vj1) at (2,1) {};
	\node[vertex, label =  below:$v_{2i+1}$](v2j1) at (2,0) {};
	\node[vertex, label = $v_{i-1}$](vj2) at (3,1) {};
	\node[vertex, label =  below:$v_{2i}$](v2j2) at (3,0) {};	
	
	\node[vertex, label = $v_2$](v2) at (4,1) {};
	\node[vertex, label =  below:$v_{i+3}$](v2js) at (4,0) {};	
	\node[vertex, label = $v_1$](v1) at (5,1) {};
	\node[vertex, label =  below:$v_{i+2}$](v1j) at (5,0) {};
	\node[vertex, label = $v'$](vp) at (6,1) {};
	\node[vertex, label =  below:$v$](v) at (6,0) {};
	
	\draw[edge](u)--(up);
	\draw[edge](u)--(vj);
	\draw[edge](up)--(v2j);
	\draw[edge](vj)--(vj1);
	\draw[edge](vj)--(v2j);
	\draw[edge](v2j)--(vj1);
	\draw[edge](v2j)--(v2j1);
	\draw[edge](vj1)--(v2j1);
	\draw[edge](v1)--(vp);
	\draw[edge](v1)--(v1j);
	\draw[edge](v1j)--(vp);
	\draw[edge](v1j)--(v);
	\draw[edge](vp)--(v);
	\draw[edge](vj1)--(vj2);
	\draw[edge](v2j1)--(v2j2);
	\draw[edge](v2j1)--(vj2);
	\draw[edge](vj2)--(v2j2);
	\draw[edge](v2)--(v1);
	\draw[edge](v2)--(v2js);
	\draw[edge](v2js)--(v1);
	\draw[edge](v2js)--(v1j);
	
	
	\draw[gray,  thick, dotted](v2j2)--(v2js);
	\draw[gray,  thick, dotted](vj2)--(v2);
	
	\draw[br](6.1,-0.6)--(0.7,-0.6);

	\node[](i) at (3.5, -0.9){$i+1$ diamonds};
	
	\draw[edge](u)--(-0.35,0.7);
	\draw[edge](u)--(-0.5,1);
	\draw[edge](u)--(-0.35,1.3);
	
	\draw[edge](v)--(6.4, 0.2);
	\draw[edge](v)--(6.4, -0.2);
	\end{scope}
	
	
	
\end{tikzpicture}}

==> gadget2.tex <==
\scalebox{1.2}{
\begin{tikzpicture}

\node[vertex, label = below:$u$](u) at (0,1) {};
\node[vertex, label =  below:$v$](v) at (1,1) {};


\draw[edge](u)--(v);
\draw[edge](u)--(-0.35,0.7);
	\draw[edge](u)--(-0.5,1);
	\draw[edge](u)--(-0.35,1.3);
	
	\draw[edge](v)--(1.4, 1.2);
	\draw[edge](v)--(1.4, 0.8);
	
	\draw [arrows = {-Stealth[reversed, reversed]}, thick](2,1)--(3,1);


\begin{scope}[shift = {(4,-0.75)}, xscale = 1.2, yscale = 1.2]
\def\k{0.8}
\footnotesize

\node[vertex, label=$v_{2i-1}$](v2j1) at (0.5,2+\k){};
\node[vertex, label=$v_{2i-3}$](v2j3) at (1.5,2+\k){};
\node[vertex, label=$v_{3}$](v3) at (2.5,2+\k){};
\node[vertex, label=$v_{1}$](v1) at (3.5,2+\k){};

\node[vertex, label=left:$v_{2i}$](v2j) at (0,2){};
\node[vertex, label=below:$v_{2i-2}$](v2j2) at (1,2){};
\node[vertex, label=below:$v_{4}$](v4) at (2,2){};
\node[vertex, label=below:$v_{2}$](v2) at (3,2){};
\node[vertex, label=above:$v$](v) at (4,2){};

\node[vertex, label=below:$u$](u) at (0,1){};
\node[vertex, label=above:$u_{2}$](u2) at (1,1){};
\node[vertex, label=above:$u_{4}$](u4) at (2,1){};
\node[vertex, label=above:$u_{2i-2}$](u2j2) at (3,1){};
\node[vertex, label=right:$u_{2i}$](u2j) at (4,1){};

\node[vertex, label=below:$u_{1}$](u1) at (0.5, 1-\k){};
\node[vertex, label=below:$u_{3}$](u3) at (1.5, 1-\k){};
\node[vertex, label=below:$u_{2i-3}$](u2j3) at (2.5, 1-\k){};
\node[vertex, label=below:$u_{2i-1}$](u2j1) at (3.5, 1-\k){};

\draw[edge](u)--(-0.35,0.7);
	\draw[edge](u)--(-0.5,1);
	\draw[edge](u)--(-0.35,1.3);
		\draw[edge](v)--(4.4, 2.2);
	\draw[edge](v)--(4.4, 1.8);


\draw[edge](v2j1)--(v2j3);
\draw[edge, dotted](v2j3)--(v3);
\draw[edge](v3)--(v1);

\draw[edge](v2j)--(v2j2);
\draw[edge, dotted](v2j2)--(v4);
\draw[edge](v4)--(v2);
\draw[edge](v2)--(v);

\draw[edge](u)--(u2);
\draw[edge](u2)--(u4);
\draw[edge, dotted](u4)--(u2j2);
\draw[edge](u2j2)--(u2j);

\draw[edge](u1)--(u3);
\draw[edge, dotted](u3)--(u2j3);
\draw[edge](u2j3)--(u2j1);


\draw[edge](v2j)--(v2j1);
\draw[edge](v2j1)--(v2j2);
\draw[edge](v2j2)--(v2j3);
\draw[edge](v4)--(v3);
\draw[edge](v3)--(v2);
\draw[edge](v2)--(v1);
\draw[edge](v1)--(v);

\draw[edge](v2j)--(u);
\draw[edge](v)--(u2j);

\draw[edge](u2j)--(u2j1);
\draw[edge](u2j1)--(u2j2);
\draw[edge](u2j2)--(u2j3);
\draw[edge](u4)--(u3);
\draw[edge](u3)--(u2);
\draw[edge](u2)--(u1);
\draw[edge](u1)--(u);
\end{scope}

\end{tikzpicture}
}

==> gadgetcoloured.tex <==
\begin{subfigure}[]{0.3\textwidth}
\begin{tikzpicture}
\begin{scope}[scale = 0.91]
\node[rvertex, label = $u$](u) at (0,1) {};
	\node[rvertex, label = below:$u'$](up) at (0,0) {};
	\node[rvertex, label = $v_{i+1}$](vi) at (1,1) {};
	\node[rvertex, label =  below:$v_{2i+2}$](v2i) at (1,0) {};
	\node[rvertex, label = $v_{i}$](vi1) at (2,1) {};
	\node[rvertex, label =  below:$v_{2i+1}$](v2i1) at (2,0) {};
	\node[rvertex, label = $v_1$](v1) at (3,1) {};
	\node[rvertex, label =  below:$v_{i+2}$](v1i) at (3,0) {};
	\node[rvertex, label = $v'$](vp) at (4,1) {};
	\node[rvertex, label =  below:$v$](v) at (4,0) {};
	
	\draw[medge](u)--(up);
	\draw[edge](u)--(vi);
	\draw[edge](up)--(v2i);
	\draw[edge](vi)--(vi1);
	\draw[medge](vi)--(v2i);
	\draw[edge](v2i)--(vi1);
	\draw[edge](v2i)--(v2i1);
	\draw[medge](vi1)--(v2i1);
	\draw[edge](v1)--(vp);
	\draw[medge](v1)--(v1i);
	\draw[edge](v1i)--(vp);
	\draw[edge](v1i)--(v);
	\draw[medge](vp)--(v);
	
	\draw[gray,  thick, dotted](v2i1)--(v1i);
	\draw[gray,  thick, dotted](vi1)--(v1);
	\end{scope}
	\end{tikzpicture}
	\caption{$u$ and $v$ have the same colour and $uv \in M$.}
	\end{subfigure}
	\hfill
	\begin{subfigure}[]{0.3\textwidth}
	\begin{tikzpicture}
	\begin{scope}[scale = 0.91]
\node[rvertex, label = $u$](u) at (0,1) {};
	\node[rvertex, label = below:$u'$](up) at (0,0) {};
	\node[rvertex, label = $v_{i+1}$](vi) at (1,1) {};
	\node[rvertex, label =  below:$v_{2i+2}$](v2i) at (1,0) {};
	\node[rvertex, label = $v_{i}$](vi1) at (2,1) {};
	\node[rvertex, label =  below:$v_{2i+1}$](v2i1) at (2,0) {};
	\node[rvertex, label = $v_1$](v1) at (3,1) {};
	\node[rvertex, label =  below:$v_{i+2}$](v1i) at (3,0) {};
	\node[rvertex, label = $v'$](vp) at (4,1) {};
	\node[rvertex, label =  below:$v$](v) at (4,0) {};
	
	\draw[edge](u)--(up);
	\draw[edge](u)--(vi);
	\draw[medge](up)--(v2i);
	\draw[medge](vi)--(vi1);
	\draw[edge](vi)--(v2i);
	\draw[edge](v2i)--(vi1);
	\draw[edge](v2i)--(v2i1);
	\draw[edge](vi1)--(v2i1);
	\draw[medge](v1)--(vp);
	\draw[edge](v1)--(v1i);
	\draw[edge](v1i)--(vp);
	\draw[edge](v1i)--(v);
	\draw[edge](vp)--(v);
	
	\draw[gray,  thick, dotted](v2i1)--(v1i);
	\draw[gray,  thick, dotted](vi1)--(v1);
	\end{scope}
	\end{tikzpicture}
	\caption{$u$ and $v$ have the same colour and $uv \not\in M$.}
	\end{subfigure}
	\hfill
\begin{subfigure}[]{0.3\textwidth}

\begin{tikzpicture}
\begin{scope}[scale = 0.91]
	\node[rvertex, label = $u$](u) at (0,1) {};
	\node[rvertex, label = below:$u'$](up) at (0,0) {};
	\node[bvertex, label = $v_{i+1}$](vi) at (1,1) {};
	\node[bvertex, label =  below:$v_{2i+2}$](v2i) at (1,0) {};
	\node[bvertex, label = $v_{i}$](vi1) at (2,1) {};
	\node[bvertex, label =  below:$v_{2i+1}$](v2i1) at (2,0) {};
	\node[bvertex, label = $v_1$](v1) at (3,1) {};
	\node[bvertex, label =  below:$v_{i+2}$](v1i) at (3,0) {};
	\node[bvertex, label = $v'$](vp) at (4,1) {};
	\node[bvertex, label =  below:$v$](v) at (4,0) {};
	
	\draw[edge](u)--(up);
	\draw[medge](u)--(vi);
	\draw[medge](up)--(v2i);
	\draw[edge](vi)--(vi1);
	\draw[edge](vi)--(v2i);
	\draw[edge](v2i)--(vi1);
	\draw[edge](v2i)--(v2i1);
	\draw[medge](vi1)--(v2i1);
	\draw[edge](v1)--(vp);
	\draw[medge](v1)--(v1i);
	\draw[edge](v1i)--(vp);
	\draw[edge](v1i)--(v);
	\draw[medge](vp)--(v);
	
	\draw[gray,  thick, dotted](v2i1)--(v1i);
	\draw[gray,  thick, dotted](vi1)--(v1);
	\end{scope}
	\end{tikzpicture}
	\caption{$u$ and $v$ have different colours.}
	\end{subfigure}
	

	
	


==> gadgetgirth.tex <==
\begin{tikzpicture}

\node[](l) at (-1,2){a)};

\begin{scope}[shift={(0.1,0)}]

\begin{scope}[shift = {(3,2)}, xscale=0.8]
\node[vertex, label=below: $s$](s) at (0,0){};
\node[vertex, label=below: $t$] (t) at (3,0){};
\node[vertex,label=below: $x$](x) at (1,0){};
\node[vertex, label=below: $y$](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[edge](s)--(x);
\draw[edge](x)--(y);
\draw[edge](y)--(t);

\node[](text) at (1.5, -1){$F(s,t)$};

\end{scope}

\begin{scope}[shift = {(0,2)}, xscale = 0.8]
\node[vertex, label=below: $s$](s) at (0,0){};
\node[vertex, label=below: $t$] (t) at (3,0){};
\node[vertex,label=below: $x$](x) at (1,0){};
\node[vertex, label=below: $y$](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[edge](s)--(x);
%\draw[edge](x)--(y);
\draw[edge](y)--(t);

\node[](text) at (1.5, -1){$F$};

\end{scope}
\scriptsize

\begin{scope}[shift = {(6,2)}, scale = 2/3]
\begin{scope}[]
\node[vertex,](s) at (0,0){};
\node[](l) at (0,0.7){\strut {$s=s_1$}};
\node[vertex,] (t) at (3,0){};
\node[](l) at (3,0.7){\strut {$t_1=s_2$}};
\node[vertex,](x) at (1,0){};
\node[vertex,](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[edge](s)--(x);
\draw[edge](x)--(y);
\draw[edge](y)--(t);

\end{scope}
\begin{scope}[shift = {(3,0)}]
\node[vertex](s) at (0,0){};
\node[vertex, ] (t) at (3,0){};
\node[](l) at (3,0.7){\strut {$t_2=s_3$}};
\node[vertex,](x) at (1,0){};
\node[vertex](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[edge](s)--(x);
\draw[edge](x)--(y);
\draw[edge](y)--(t);


\end{scope}

\begin{scope}[shift = {(6,0)}]
\node[vertex](s) at (0,0){};
\node[vertex,] (t) at (3,0){};
\node[](l) at (3,0.7){\strut {$t_3=t$}};
\node[vertex](x) at (1,0){};
\node[vertex,](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[edge](s)--(x);
\draw[edge](x)--(y);
\draw[edge](y)--(t);

\end{scope}
\normalsize
\node[](text) at (4.5, -1.5){$H(s,t)$};
\end{scope}

\end{scope}

\normalsize


\node[](l) at (-1,-0.25){b)};
%\scriptsize
\begin{scope}[shift = {(0,-0.25)}, scale = 2/3]
\begin{scope}[]
\node[vertex,label=below:\strut{$s$}, ](s) at (0,0){};
\node[vertex] (t) at (3,0){};
\node[vertex,](x) at (1,0){};
\node[vertex,](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[gedge](s)--(x);
\draw[edge](x)--(y);
\draw[gedge](y)--(t);

\end{scope}
\begin{scope}[shift = {(3,0)}]
\node[vertex](s) at (0,0){};
\node[vertex, ] (t) at (3,0){};
\node[vertex,](x) at (1,0){};
\node[vertex](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[edge](s)--(x);
\draw[gedge](x)--(y);
\draw[edge](y)--(t);

\end{scope}

\begin{scope}[shift = {(6,0)}]
\node[vertex,](s) at (0,0){};
\node[vertex,label=below:\strut{$t$}, ] (t) at (3,0){};
\node[vertex](x) at (1,0){};
\node[vertex,](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[gedge](s)--(x);
\draw[edge](x)--(y);
\draw[gedge](y)--(t);

\end{scope}

\end{scope}



\begin{scope}[shift = {(6.5,-0.25)}, scale = 2/3]
\begin{scope}[]
\node[vertex,  label=below:\strut{$s$}, fill=none, dotted, thick](s) at (0,0){};
\node[vertex, ] (t) at (3,0){};
\node[vertex,](x) at (1,0){};
\node[vertex,](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[edge](s)--(x);
\draw[gedge](x)--(y);
\draw[edge](y)--(t);

\end{scope}
\begin{scope}[shift = {(3,0)}]
\node[vertex](s) at (0,0){};
\node[vertex, ] (t) at (3,0){};
\node[vertex,](x) at (1,0){};
\node[vertex](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[gedge](s)--(x);
\draw[edge](x)--(y);
\draw[gedge](y)--(t);

\end{scope}

\begin{scope}[shift = {(6,0)}]
\node[vertex](s) at (0,0){};
\node[vertex,  label=below:\strut{$t$}, fill=none, dotted, thick] (t) at (3,0){};
\node[vertex](x) at (1,0){};
\node[vertex,](y) at (2,0){};

\draw[ultra thick, black](s) to [bend left = 45](t);
\draw[ultra thick, black](s) to [bend right = 45](t);
\draw[edge](s)--(x);
\draw[gedge](x)--(y);
\draw[edge](y)--(t);

\end{scope}

\end{scope}


\end{tikzpicture}

==> variable.tex <==
\begin{tikzpicture}

\begin{scope}
\node[vertex, label=$s$](s) at (0,0){};
\node[vertex, label=$t$](t) at (1.5,0){};
\draw[wiggly](s)--(t);
\end{scope}

    \begin{scope}[scale = 1.4, shift = {(5,0)}]

	\node[vertex, label = right:$v_x$](v) at (0,0){};
	\foreach \i in {1,...,6}{
		    \node[vertex](v\i) at (67.5+25*\i:1){};
	 }

		\node[vertex](v7) at (67.5+25*8:1){};	 
		\node[](dots) at (67.5+25*7:1){$\cdots$};
	 
	  \node[] (l) at (67.5+25*1:1.3){$v_x^{1}$};
	  \node[] (l) at (67.5+25*2:1.3){$v_x^{2}$};
	  \node[] (l) at (67.5+25*3:1.3){$v_x^{3}$};
	  \node[] (l) at (67.5+25*4:1.3){$v_x^{4}$};
	  \node[] (l) at (67.5+25*5:1.3){$v_{x,C_1}$};
	  \node[] (l) at (67.5+25*6:1.3){$v_{x,C_2}$};
	  \node[] (l) at (67.5+25*8:1.3){$v_{x,C_{g'}}$};
	 
	 \begin{scope}[shift = {(1.5,0)}]
	 	\node[vertex, label = left:$u_x$](u) at (0,0){};
		\foreach \i in {2,...,7}{
		    \node[vertex](u\i) at (272.5+25*\i:1){};
		  %  \node[] (l) at (260+25*\i:1.3){$u_x^{\i}$};
	 	}
		\node[vertex](u1) at (247.5+25*1:1){};	
		\node[](dots) at (247.5+25*2:1){$\cdots$}; 	
	 	
	 	\node[] (l) at (272.5+25*0:1.3){$u_{x,C_{g'}}$};
	 	\node[] (l) at (272.5+25*2:1.4){$u_{x,C_2}$};
	 	\node[] (l) at (272.5+25*3:1.4){$u_{x,C_1}$};
	 	\node[] (l) at (272.5+25*4:1.3){$u_x^{4}$};
	 	\node[] (l) at (272.5+25*5:1.3){$u_x^{3}$};
	 	\node[] (l) at (272.5+25*6:1.3){$u_x^{2}$};
	 	\node[] (l) at (272.5+25*7:1.3){$u_x^{1}$};
	 \end{scope}
	 
	 \foreach \i in {1,...,7}{
	 	\draw[wiggly](u)--(u\i);
	 	\draw[wiggly](v)--(v\i);
	 	}
	 	
	 	
	 	\end{scope}
	 
    
    
\end{tikzpicture}
